Avoid One's Doom: Finding Cliff-Edge Configurations in Petri Nets

A crucial question in analyzing a concurrent system is to determine its long-run behaviour, and in particular, whether there are irreversible choices in its evolution, leading into parts of the reachability space from which there is no return to other parts. Casting this problem in the unifying framework of safe Petri nets, our previous work has provided techniques for identifying attractors, i.e. terminal strongly connected components of the reachability space, whose attraction basins we wish to determine. Here, we provide a solution for the case of safe Petri nets. Our algorithm uses net unfoldings and provides a map of all of the system's configurations (concurrent executions) that act as cliff-edges, i.e. any maximal extension for those configurations lies in some basin that is considered fatal. The computation turns out to require only a relatively small prefix of the unfolding, just twice the depth of Esparza's complete prefix.

==> onconflicts.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (-1*\b0, 0)  [label=above:\text{$b_1$}] {};
  \node[cond] (b2) at (1*\b,0)  [label=above:\text{$b_2$}] {};
  \node[cond] (b3) at (-\b, -2*\c)  [label=left:\text{$b_3$}] {};
  \node[cond] (b4) at (1*\b, -2*\c)  [label=left:\text{$b_4$}] {};
  \node[cond] (b5) at (3*\b, -2*\c)  [label=right:\text{$b_5$}] {};
  \node[cond] (b6) at (-2*\b, -4*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (0*\b, -4*\c)  [label=left:\text{$b_7$}] {};
  \node[cond] (b8) at (2*\b, -4*\c)  [label=right:\text{$b_8$}] {};
 
  
  \node[event] (x) at (-\b, -\c) {$x$};
  \node[event] (y) at (1*\b, -\c) {$y$};
  \node[event] (z) at (3*\b, -\c) {$z$};
\node[event] (a) at (-2*\b, -3*\c) {$\alpha$};
\node[event] (b) at (-0*\b, -3*\c) {$\beta$};
\node[event] (c) at (2*\b, -3*\c) {$\gamma$};

 \path[->] (b1)  edge (x)
        (x)  edge (b3)
      (b2) edge (y)
      (b2) edge (z)
       (y) edge (b4)
      (z) edge (b5)
      (b3) edge (a)
   (b3) edge (b)
      (b4) edge (b)
      (b4) edge (c)
      (a) edge (b6)
      (b) edge (b7)
      (c) edge (b8)
       ;
\end{tikzpicture}

==> teamplay.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (p1) at (0, 0)  [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (p2) at (6*\b, 0)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (p3) at (-2*\b, -2*\c)  [label=left:\text{$p_3$}] {};
  \node[cond] (p4) at (2*\b, -2*\c)  [label=left:\text{$p_4$}] {};
  \node[cond] (p5) at (4*\b, -2*\c)  [label=right:\text{$p_5$}] {};
  \node[cond] (p6) at (8*\b, -2*\c)  [label=left:\text{$p_6$}] {};
  \node[cond] (p7) at (6*\b, -5*\c)  [label=below:\text{$p_7$}] {};
  \node[cond] (p8) at (0*\b, -5*\c)  [label=below:\text{$p_8$}] {};
  
  \node[transition] (a) at (-1*\b, -\c) {$\alpha$};
  \node[transition] (b) at (1*\b, -\c) {$\beta$};

  \node[transition] (x) at (-1*\b, -4*\c) {$\xi$};
\node[transition] (c) at (5*\b, -\c) {$\gamma$};
\node[transition] (d) at (7*\b, -\c) {$\delta$};
\node[transition] (e) at (7*\b, -4*\c) {$\theta$};
\node[transition] (r) at (10.5*\b, -1*\c) {$\kappa$};
\node[transition] (f) at (4.5*\b, -4*\c) {$\eta$};
\node[transition] (g) at (1.5*\b, -4*\c) {$\zeta$};
 \path[->] (p1)  edge (a)
        (p3)  edge (x)
        (p3)  edge [bend left=10]    (e)
         (p1)  edge (b)
         (p2) edge (c)
         (p2) edge (d)
         (c) edge (p5)
        (p5) edge (g)
        (p5) edge [bend right=10] (x)
         (p4) edge (g)
         (p4) edge (f)
        (p6) edge (f)
          ; 
 \path[->] (p7) edge [bend right=40] (r)
           (r) edge [bend right=20] (p2) 
           (r) edge [bend right=40] (p1)
 ;
  \path[->]  (a) edge (p3)
  (x) edge (p8)
   (b) edge (p4)
    (d) edge (p6)
    (p2) edge (c)
(p6) edge  (e)
 (e) edge (p7)
 (f) edge (p8)
  (g) edge (p7)  
 ;
 \node at (-1.5*\a,0.45*\a) {(a)\phantomsubcaption\label{fig:basinexample}};
\end{tikzpicture}

==> teamreachgr.tex <==
\def\xdis{1.6cm}
\def\ydis{1.45cm}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\ydis and \xdis,on grid]
	\node (12) {$ \{p_1, p_2 \} $};
	\node[below =of 12,xshift=-0.5*\xdis] (42) {$ \{p_4, p_2 \} $};
	\node[left=of 42] (32) {$ \{p_3, p_2 \} $};
	\node[below=of 12,xshift=0.5*\xdis] (15) {$ \{p_1, p_5 \} $};
	\node[right=of 15] (16) {$ \{p_1, p_6 \} $};
	\node[below=of 32] (35) {$ \{p_3, p_5 \} $};
	\node[below=of 42] (46) {$ \{p_4, p_6 \} $};
	\node[below=of 15] (36) {$ \{p_3, p_6 \} $};
	\node[below=of 16] (45) {$ \{p_4, p_5 \} $};
	\node[below=of 46,xshift=-0.5*\xdis] (8) {$ \{p_8 \} $};
	\node[below=of 45,xshift=-0.5*\xdis] (7) {$ \{p_7 \} $};
	
	\path[->]
	(12) 	edge node[above left, inner sep= 0.5mm] {\footnotesize$\alpha$} (32)
			edge node[left, inner sep= 1mm] {\footnotesize$\beta$} (42)
			edge node[right, inner sep= 1mm] {\footnotesize$\gamma$} (15)
			edge node[above right, inner sep= 0.5mm] {\footnotesize$\delta$} (16)
	(32)	edge (35)
			edge (36)
	(42)	edge (45)
			edge (46)
	(15)	edge[out=-145,in=50] (35)
			edge (45)
	(16)	edge (36)
			edge[out=-145,in=50] (46)
	(35)	edge node[left, inner sep= 1mm] {\footnotesize$\xi$} (8)
	(46)	edge node[right, inner sep= 1mm] {\footnotesize$\eta$} (8)
	(36)	edge node[left, inner sep= 1mm] {\footnotesize$\theta$}  (7)
	(45)	edge node[right, inner sep= 1mm] {\footnotesize$\zeta$} (7)
	(7)		edge[out=20, in=0, looseness=1.7] node[right, inner sep= 1mm] {\footnotesize$\kappa$} (12)
	;
 \node at (-3,0) {(b)\phantomsubcaption\label{fig:basinstategr}};
\end{tikzpicture}

==> teamunfold.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, 0)  [label=left:\text{$b_1^1$}] {};
  \node[cond] (b2) at (6*\b, 0)  [label=left:\text{$b_2^1$}] {};
  \node[cond] (b1') at (5*\b, -7*\c)  [label=left:\text{$b_1$}] {};
  \node[cond] (b2') at (7*\b, -7*\c)  [label=right:\text{$b_2$}] {};
  \node[cond] (b1'') at (-1, -7*\c)  [label=left:\text{$b_1^2$}] {};
  \node[cond] (b2'') at (1*\b, -7*\c)  [label=right:\text{$b_2^2$}] {};
  \node[cond] (b3) at (-2*\b, -2*\c)  [label=left:\text{$b_3$}] {};
  \node[cond] (b4) at (2*\b, -2*\c)  [label=left:\text{$b_4$}] {};
  \node[cond] (b5) at (4*\b, -2*\c)  [label=right:\text{$b_5$}] {};
  \node[cond] (b6) at (8*\b, -2*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7a) at (1.5*\b, -5*\c)  [label=below:\text{$b_7^1$}] {};
  \node[cond] (b7b) at (7*\b, -5*\c)  [label=below:\text{$b_7^2$}] {};
  \node[cond] (b8a) at (-1*\b, -5*\c)  [label=left:\text{$b_8^1$}] {};
 \node[cond] (b8b) at (4.5*\b, -5*\c)  [label=below:\text{$b_8^2$}] {};
 
  
  \node[event] (a) at (-1*\b, -\c) {$\alpha_1$};
  \node[event] (b) at (1*\b, -\c) {$\beta_1$};

  \node[event] (x) at (-1*\b, -4*\c) {$\xi_1$};
\node[event] (c) at (5*\b, -\c) {$\gamma_1$};
\node[event] (d) at (7*\b, -\c) {$\delta_1$};
\node[event] (e) at (7*\b, -4*\c) {$\theta_1$};
\node[event] (r) at (10.5*\b, -6*\c) {$\kappa_2$};
\node[event] (rbis) at (-3.5*\b, -6*\c) {$\kappa_1$};
\node[event] (g) at (1.5*\b, -4*\c) {$\zeta_1$};
\node[event] (f) at (4.5*\b, -4*\c) {$\eta_1$};
\node (phantom1) at (-1, -8*\c)  [] {};
\node (phantom2) at (1*\b, -8*\c)  [] {};
\node (phantom3) at (5*\b, -8*\c)  [] {};
\node (phantom4) at (7*\b, -8*\c)  [] {};
 \path[->] (b1)  edge (a)
        (b3)  edge (x)
        (b3)  edge [bend left=10]    (e)
         (b1)  edge (b)
         (b2) edge (c)
         (b2) edge (d)
         (c) edge (b5)
        (b5) edge (g)
        (b5) edge [bend right=10] (x)
         (b4) edge (g)
         (b4) edge (f)
        (b6) edge (f)
          ; 
 \path[->] (b7b) edge [bend left=10] (r)
           (r) edge [bend right=20] (b2') 
           (r) edge [bend right=20] (b1')
 (b7a) edge [bend left=25] (rbis)
           (rbis) edge [bend left=10] (b2'') 
           (rbis) edge [bend left=10] (b1'')
 ;
  \path[->]  (a) edge (b3)
  (x) edge (b8a)
   (b) edge (b4)
    (d) edge (b6)
    (b2) edge (c)
(b6) edge  (e)
 (e) edge (b7b)
 (f) edge (b8b)
  (g) edge (b7a)  
 ;
 \draw[densely dotted, thick] (b1') -- (phantom3);
 \draw[densely dotted, thick] (b2') -- (phantom4);
 \draw[densely dotted, thick] (b1'') -- (phantom1);
 \draw[densely dotted, thick] (b2'') -- (phantom2);
\end{tikzpicture}

==> wreath.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, 0)  [label=left:\text{$b_1$}] {};
  \node[cond] (b2) at (-1*\b, -2*\c)  [label=left:\text{$b_2$}] {};
  \node[cond] (b3) at (1*\b, -2*\c)  [label=right:\text{$b_3$}] {};
  \node[cond] (b4) at (-1*\b, -4*\c)  [label=right:\text{$b_4$}] {};
  \node[cond] (b5) at (1*\b, -4*\c)  [label=left:\text{$b_5$}] {};
  \node[cond] (b6) at (-3*\b, -6*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (-1*\b, -6*\c)  [label=left:\text{$b_7$}] {};
  \node[cond] (b8) at (1*\b, -6*\c)  [label=right:\text{$b_8$}] {};
  \node[cond] (b9) at (3*\b, -6*\c)  [label=right:\text{$b_9$}] {};
 \node[cond] (b10) at (0*\b, -8*\c)  [label=left:\text{$b_{10}$}] {};
 
  
  \node[event] (x) at (0*\b, -\c) {$x$};
  \node[event] (y) at (-1*\b, -3*\c) {$y$};
  \node[event] (z) at (1*\b, -3*\c) {$z$};
\node[event] (a) at (-3*\b, -5*\c) {$\alpha$};
\node[event] (b) at (-1*\b, -5*\c) {$\beta$};
\node[event] (c) at (1*\b, -5*\c) {$\gamma$};
\node[event] (d) at (3*\b, -5*\c) {$\delta$};
\node[event] (u) at (0*\b, -7*\c) {$u$};

 \path[->] (b1)  edge (x)
       (x)  edge (b2)
      (x)  edge (b3)
      (b2) edge (y)
      (b3) edge (z)
      (y) edge (b4)
      (z) edge (b5)
      (b4) edge (a)
      (b4) edge (b)
      (b5) edge (c)
      (b5) edge (d)
      (a) edge (b6)
      (b) edge (b7)
      (c) edge (b8)
      (d) edge (b9)
      (b7) edge (u)
      (b8) edge (u)
      (u) edge (b10)
       ;
%        (b3)  edge [bend left=10]    (e)
%         (b1)  edge (b)
%         (b2) edge (c)
%         (b2) edge (d)
%         (c) edge (b5)
%        (b5) edge (g)
%        (b5) edge [bend right=10] (x)
%         (b4) edge (g)
%         (b4) edge (f)
%        (b6) edge (f)
%          ; 
% \path[->] (b7b) edge [bend left=10] (r)
%           (r) edge [bend right=20] (b2') 
%           (r) edge [bend right=20] (b1')
% (b7a) edge [bend left=25] (rbis)
%           (rbis) edge [bend left=10] (b2'') 
%           (rbis) edge [bend left=10] (b1'')
% ;
%  \path[->]  (a) edge (b3)
%  (x) edge (b8a)
%   (b) edge (b4)
%    (d) edge (b6)
%    (b2) edge (c)
%(b6) edge  (e)
% (e) edge (b7b)
% (f) edge (b8b)
%  (g) edge (b7a)  
% ;
% \draw[densely dotted, thick] (b1') -- (phantom_3);
% \draw[densely dotted, thick] (b2') -- (phantom_4);
% \draw[densely dotted, thick] (b1'') -- (phantom_1);
% \draw[densely dotted, thick] (b2'') -- (phantom_2);
\end{tikzpicture}
